Domain Adversarial RetinaNet as a Reference Algorithm for the MItosis DOmain Generalization Challenge

Assessing the Mitotic Count has a known high degree of intra- and inter-rater variability. Computer-aided systems have proven to decrease this variability and reduce labeling time. These systems, however, are generally highly dependent on their training domain and show poor applicability to unseen domains. In histopathology, these domain shifts can result from various sources, including different slide scanning systems used to digitize histologic samples. The MItosis DOmain Generalization challenge focused on this specific domain shift for the task of mitotic figure detection. This work presents a mitotic figure detection algorithm developed as a baseline for the challenge, based on domain adversarial training. On the challenge's test set, the algorithm scored an F$_1$ score of 0.7183. The corresponding network weights and code for implementing the network are made publicly available.

==> figures/legend.tex <==
\definecolor{xr_color}{RGB}{31,119,180}
\definecolor{leica_color}{RGB}{214,39,40}
\definecolor{p1000_color}{RGB}{188,189,34}
\definecolor{rs_color}{RGB}{227,119,194}


\begin{adjustbox}
{width=0.75\textwidth}
\begin{tikzpicture}
\node[fill = xr_color](xr) at (0,0) {};
\node[right = 0.25 cm of xr.east,text depth=0pt](xr_text) {XR};
\node[fill=leica_color, right = 0.25cm of xr_text](leica){};
\node[right = 0.25 cm of leica.east](leica_text) {GT450};
\node[fill=p1000_color, right = 0.25cm of leica_text](p1000){};
\node[right = 0.25 cm of p1000.east,text depth=0pt](p1000_text) {PANNORAMIC 1000};
\node[fill=rs_color, right = 0.25cm of p1000_text](rs){};
\node[right = 0.25 cm of rs.east](rs_text) {RS};
\end{tikzpicture}
\end{adjustbox}




==> figures/retinanet.tex <==
\adjustbox{max width=0.7\textwidth}{
\begin{tikzpicture}[] 
\tikzstyle{every node}=[trapezium, draw, minimum width=3cm,
trapezium left angle=60, trapezium right angle=120]

% Encoder
\node[draw=none,
           path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[width=4cm]{figures/mf.png}
               };
           }] at (0,-0.75) {};
\node[purple, minimum width = 3cm, fill=white, line width=1.5] (enc0) at (0,0) {};
\node[draw=none, purple, below = 1 cm of enc0, align=center] {ResNet Encoder}; 
\node[purple, minimum width = 2.5cm, fill=white, line width=1.5] (enc1) at (0,0.75) {};
\node[purple, minimum width = 2cm, fill=white, line width=1.5] (enc2) at (0,1.5) {};


% Decoder
\node[teal, minimum width = 3 cm, fill=white, line width=1.5, align = center] (dec0) at (5,0) {};
\node[draw=none, teal, below = 1 cm of dec0, align=center] {Feature Pyramid \\ Network}; 
\draw[->] (5,0.75) -- ($(dec0.center)+ (0,-0.2)$);
\node[teal, minimum width = 2.5cm, fill=white, line width=1.5] (dec1) at (5,0.75) {};
\draw[->] (5,1.5) -- ($(dec1.center)+ (0,-0.2)$);
\node[teal, minimum width = 2cm, fill=white, line width=1.5] (dec2) at (5,1.5) {};

\node[draw=none, align=center, draw=black, trapezium left angle=90, trapezium right angle=90, outer sep=0.5em, minimum width=2.5cm,rounded corners=2mm] (class) at (9,0.5) {class subnet};
\node[draw=none, align=center, draw=black, trapezium left angle=90, trapezium right angle=90, outer sep=0.5em, minimum width=2.5cm, rounded corners=2mm] (box) at (9,-0.5) {box subnet};
\draw[] (dec0.east) -- (7,0);
\draw[] (7,0.5) -- (7,-0.5);
\draw[->] (7,0.5) -- (class.west);
\draw[->] (7,-0.5) -- (box.west);
\node[circle, minimum width=0cm, inner sep=0.1em](grl) at (0,2.5) {\tiny GRL};

\node[rectangle, align=center, draw=black, outer sep=0.5em, minimum width=2.5cm, rounded corners=2mm, outer sep = 0cm] (dis) at (0,3.5) {domain \\ discriminator};


\draw[->] ($(enc0.center)+ (0,-0.2)$) -| (enc1.south);
\draw[->] ($(enc1.center)+ (0,-0.2)$) -| (enc2.south);

\draw[->] (enc0.east) -- (dec0.center);
\draw[->] (enc1.east) -- (dec1.center);
\draw[->] (enc2.east) -- (dec2.center);
\draw[] (enc2.center)  -- (grl.south);
\draw[->] (grl.north)  -- (dis.south);

\node[rectangle,draw=orange, fill=orange, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (conv_1) at (2.5,3.5) {};
\node[rectangle,draw=violet, fill=violet, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (bn_1) at (2.6,3.5) {};
\node[rectangle,draw=cyan, fill=cyan, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (relu_1) at (2.7,3.5) {};
\node[rectangle,draw=gray, fill=gray, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (drop_1) at (2.8,3.5) {};
\node[rectangle,draw=orange, fill=orange, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (conv_2) at (2.9,3.5) {};
\node[rectangle,draw=violet, fill=violet, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (bn_2) at (3,3.5) {};
\node[rectangle,draw=cyan, fill=cyan, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (relu_2) at (3.1,3.5) {};
\node[rectangle,draw=gray, fill=gray, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (drop_2) at (3.2,3.5) {};
\node[rectangle,draw=orange, fill=orange, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (conv_3) at (3.3,3.5) {};
\node[rectangle,draw=violet, fill=violet, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (bn_3) at (3.4,3.5) {};
\node[rectangle,draw=cyan, fill=cyan, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (relu_3) at (3.5,3.5) {};
\node[rectangle,draw=gray, fill=gray, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (drop_3) at (3.6,3.5) {};
\node[rectangle,draw=yellow, fill=yellow, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (pooling_1) at (3.7,3.5) {};
\node[rectangle,draw=lime, fill=lime, minimum width=0.2em, minimum height=0.7cm, inner sep = 0] (fc_1) at (3.8,3.5) {};


\node[rectangle, draw=gray, minimum width = 0cm, inner sep = 0.3cm, draw,dashed,fit=(conv_1) (bn_1) (relu_1) (drop_1) (conv_2) (bn_2) (relu_2) (drop_2) (conv_3) (bn_3) (relu_3) (drop_3) (pooling_1) (fc_1)] (zoom){};

\draw[draw=gray,dashed] (dis.east) -- (zoom.north west);
\draw[draw=gray,dashed] (dis.east) -- (zoom.south west);

\node[rectangle,draw=orange, fill=orange, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (conv) at (5,4) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (conv_text) at (conv.east)  {conv};
\node[rectangle,draw=violet, fill=violet, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (bn) at (5,3.5) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (bn_text) at (bn.east) {batchnorm};
\node[rectangle,draw=cyan, fill=cyan, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (relu) at (5,3) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (relu_text) at (relu.east) {ReLU};
\node[rectangle,draw=gray, fill=gray, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (dropout) at (7,4) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (dropout_text) at (dropout.east)  {dropout};
\node[rectangle,draw=yellow, fill=yellow, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (pooling) at (7,3.5) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (pooling_text) at (pooling.east) {average pooling};
\node[rectangle,draw=lime, fill=lime, minimum width=0.2em, minimum height=0.3cm, inner sep = 0] (fc) at (7,3) {};
\node[rectangle, draw=none, minimum width = 0cm, anchor=west] (fc_text) at (fc.east) {fully-connected};


\end{tikzpicture}}

